Graph Neural Networks for Edge Signals: Orientation Equivariance and Invariance

Many applications in traffic, civil engineering, or electrical engineering revolve around edge-level signals. Such signals can be categorized as inherently directed, for example, the water flow in a pipe network, and undirected, like the diameter of a pipe. Topological methods model edge signals with inherent direction by representing them relative to a so-called orientation assigned to each edge. These approaches can neither model undirected edge signals nor distinguish if an edge itself is directed or undirected. We address these shortcomings by (i) revising the notion of orientation equivariance to enable edge direction-aware topological models, (ii) proposing orientation invariance as an additional requirement to describe signals without inherent direction, and (iii) developing EIGN, an architecture composed of novel direction-aware edge-level graph shift operators, that provably fulfills the aforementioned desiderata. It is the first general-purpose topological GNN for edge-level signals that can model directed and undirected signals while distinguishing between directed and undirected edges. A comprehensive evaluation shows that EIGN outperforms prior work in edge-level tasks, for example, improving in RMSE on flow simulation tasks by up to 23.5%.

==> figures/anaheim_directed_edges_flow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{0.977220in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.273423in}}%
\pgfpathlineto{\pgfqpoint{0.975818in}{0.284029in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{0.294634in}}%
\pgfpathlineto{\pgfqpoint{0.975898in}{0.305239in}}%
\pgfpathlineto{\pgfqpoint{0.976717in}{0.315844in}}%
\pgfpathlineto{\pgfqpoint{0.977258in}{0.326450in}}%
\pgfpathlineto{\pgfqpoint{0.977453in}{0.337055in}}%
\pgfpathlineto{\pgfqpoint{0.977491in}{0.347660in}}%
\pgfpathlineto{\pgfqpoint{0.977471in}{0.358265in}}%
\pgfpathlineto{\pgfqpoint{0.977304in}{0.368871in}}%
\pgfpathlineto{\pgfqpoint{0.976646in}{0.379476in}}%
\pgfpathlineto{\pgfqpoint{0.975072in}{0.390081in}}%
\pgfpathlineto{\pgfqpoint{0.972940in}{0.400686in}}%
\pgfpathlineto{\pgfqpoint{0.971754in}{0.411292in}}%
\pgfpathlineto{\pgfqpoint{0.972496in}{0.421897in}}%
\pgfpathlineto{\pgfqpoint{0.974139in}{0.432502in}}%
\pgfpathlineto{\pgfqpoint{0.974988in}{0.443107in}}%
\pgfpathlineto{\pgfqpoint{0.974698in}{0.453713in}}%
\pgfpathlineto{\pgfqpoint{0.973962in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{0.973270in}{0.474923in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{0.485528in}}%
\pgfpathlineto{\pgfqpoint{0.974065in}{0.496134in}}%
\pgfpathlineto{\pgfqpoint{0.975604in}{0.506739in}}%
\pgfpathlineto{\pgfqpoint{0.976676in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.976595in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{0.974738in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{0.970500in}{0.549160in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{0.559765in}}%
\pgfpathlineto{\pgfqpoint{0.960621in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{0.959541in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{0.961103in}{0.612791in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{0.951575in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{0.941512in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.932694in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{0.924935in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.916022in}{0.676423in}}%
\pgfpathlineto{\pgfqpoint{0.903825in}{0.687028in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{0.697633in}}%
\pgfpathlineto{\pgfqpoint{0.859559in}{0.708239in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{0.803017in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{0.768306in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{0.725311in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{0.679884in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{0.644478in}{0.771870in}}%
\pgfpathlineto{\pgfqpoint{0.637100in}{0.782475in}}%
\pgfpathlineto{\pgfqpoint{0.666422in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.715946in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{0.761024in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{0.796317in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{0.830788in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{0.865818in}{0.846107in}}%
\pgfpathlineto{\pgfqpoint{0.893957in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{0.912053in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{0.924023in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.934144in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{0.942900in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{0.948567in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{0.951125in}{0.920344in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{0.930949in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{0.952666in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{0.953932in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{0.956514in}{0.973370in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{0.964702in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{0.966733in}{1.015791in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{0.970899in}{1.037001in}}%
\pgfpathlineto{\pgfqpoint{0.971712in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{0.970649in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{0.969134in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{0.969153in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{0.970922in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{0.972861in}{1.111238in}}%
\pgfpathlineto{\pgfqpoint{0.971669in}{1.121843in}}%
\pgfpathlineto{\pgfqpoint{0.970751in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{0.972613in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{0.970833in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{0.968294in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{0.967461in}{1.196080in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.206685in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{0.970561in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{0.970480in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{0.971074in}{1.249106in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{1.259712in}}%
\pgfpathlineto{\pgfqpoint{0.972635in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{0.973413in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{1.291527in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{0.977157in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.291527in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.259712in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.249106in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.206685in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.196080in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.121843in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.111238in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.037001in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.015791in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.973370in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.930949in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.920344in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.846107in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.782475in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.771870in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.708239in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.697633in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.687028in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.676423in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.623397in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.612791in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.570370in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.559765in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.549160in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.506739in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.496134in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.485528in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.474923in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.453713in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.443107in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.432502in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.421897in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.411292in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.400686in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.390081in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.379476in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.368871in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.358265in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.347660in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.337055in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.326450in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.315844in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.305239in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.294634in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.284029in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.273423in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.262818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977987in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.547918in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.587250in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.595116in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.626582in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.634449in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.642315in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.705247in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.744579in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.783911in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.791778in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.799644in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.933374in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.956973in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.980572in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.067103in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.090703in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.106436in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.122168in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.137901in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.145768in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.177234in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.271631in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.318830in}}%
\pgfpathlineto{\pgfqpoint{0.979846in}{1.318830in}}%
\pgfpathlineto{\pgfqpoint{0.979846in}{1.318830in}}%
\pgfpathlineto{\pgfqpoint{0.982641in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{0.987427in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{0.994435in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.003123in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{1.012069in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{1.019385in}{1.271631in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{1.023850in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{1.016074in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{1.010799in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{1.006556in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{1.008511in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.014426in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.022106in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.030733in}{1.177234in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{1.048247in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{1.064408in}{1.145768in}}%
\pgfpathlineto{\pgfqpoint{1.071781in}{1.137901in}}%
\pgfpathlineto{\pgfqpoint{1.078478in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{1.122168in}}%
\pgfpathlineto{\pgfqpoint{1.089565in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{1.106436in}}%
\pgfpathlineto{\pgfqpoint{1.099088in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{1.090703in}}%
\pgfpathlineto{\pgfqpoint{1.110334in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{1.116746in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.122507in}{1.067103in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{1.126763in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{1.121045in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{1.116032in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{1.115908in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{1.116233in}{0.980572in}}%
\pgfpathlineto{\pgfqpoint{1.115904in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.114537in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{1.111557in}{0.956973in}}%
\pgfpathlineto{\pgfqpoint{1.106727in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{1.100207in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{1.092430in}{0.933374in}}%
\pgfpathlineto{\pgfqpoint{1.084034in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{1.062085in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{1.059980in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{1.048913in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.040600in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{1.032152in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{1.024757in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{1.014281in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{1.010404in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.006907in}{0.799644in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{0.791778in}}%
\pgfpathlineto{\pgfqpoint{1.001073in}{0.783911in}}%
\pgfpathlineto{\pgfqpoint{0.998875in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{0.997135in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{0.995854in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{0.744579in}}%
\pgfpathlineto{\pgfqpoint{0.994204in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{0.992107in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{0.705247in}}%
\pgfpathlineto{\pgfqpoint{0.986028in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{0.984194in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{0.981173in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{0.978317in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{0.977939in}{0.642315in}}%
\pgfpathlineto{\pgfqpoint{0.977822in}{0.634449in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{0.626582in}}%
\pgfpathlineto{\pgfqpoint{0.978314in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{0.979707in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.980479in}{0.595116in}}%
\pgfpathlineto{\pgfqpoint{0.980997in}{0.587250in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{0.980670in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{0.979947in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.979143in}{0.555784in}}%
\pgfpathlineto{\pgfqpoint{0.978460in}{0.547918in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{0.540051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.268133in}}%
\pgfpathlineto{\pgfqpoint{1.828326in}{0.268133in}}%
\pgfpathlineto{\pgfqpoint{1.827860in}{0.278631in}}%
\pgfpathlineto{\pgfqpoint{1.827220in}{0.289129in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{0.299627in}}%
\pgfpathlineto{\pgfqpoint{1.826405in}{0.310125in}}%
\pgfpathlineto{\pgfqpoint{1.825890in}{0.320622in}}%
\pgfpathlineto{\pgfqpoint{1.826334in}{0.331120in}}%
\pgfpathlineto{\pgfqpoint{1.827498in}{0.341618in}}%
\pgfpathlineto{\pgfqpoint{1.828251in}{0.352116in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{0.362614in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{0.373112in}}%
\pgfpathlineto{\pgfqpoint{1.827830in}{0.383610in}}%
\pgfpathlineto{\pgfqpoint{1.826016in}{0.394108in}}%
\pgfpathlineto{\pgfqpoint{1.823381in}{0.404605in}}%
\pgfpathlineto{\pgfqpoint{1.822526in}{0.415103in}}%
\pgfpathlineto{\pgfqpoint{1.824125in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.825073in}{0.436099in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{0.446597in}}%
\pgfpathlineto{\pgfqpoint{1.823277in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{0.467593in}}%
\pgfpathlineto{\pgfqpoint{1.823273in}{0.478091in}}%
\pgfpathlineto{\pgfqpoint{1.821998in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{1.822479in}{0.499086in}}%
\pgfpathlineto{\pgfqpoint{1.824702in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.825686in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{1.823618in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.820911in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{1.817337in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{0.572572in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{0.583069in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{1.809382in}{0.604065in}}%
\pgfpathlineto{\pgfqpoint{1.806045in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{1.798994in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{1.779484in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{1.773300in}{0.667052in}}%
\pgfpathlineto{\pgfqpoint{1.759870in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{1.744626in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{1.729256in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.705914in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{1.674824in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{1.642773in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{1.573324in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.508322in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{1.512877in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{1.623804in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{1.708884in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{1.736400in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{1.754107in}{0.866512in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{1.770902in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{1.784136in}{0.898006in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.800210in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{1.800057in}{0.929499in}}%
\pgfpathlineto{\pgfqpoint{1.799473in}{0.939997in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{0.950495in}}%
\pgfpathlineto{\pgfqpoint{1.803911in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{1.808541in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.811372in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.813454in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{1.816470in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{1.819008in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{1.821007in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{1.823164in}{1.034478in}}%
\pgfpathlineto{\pgfqpoint{1.824010in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{1.822672in}{1.055474in}}%
\pgfpathlineto{\pgfqpoint{1.820881in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{1.821148in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.825380in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{1.825073in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{1.821464in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{1.824610in}{1.149955in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{1.825902in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{1.823987in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.822752in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.825159in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{1.824765in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{1.824769in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{1.254934in}}%
\pgfpathlineto{\pgfqpoint{1.825975in}{1.265432in}}%
\pgfpathlineto{\pgfqpoint{1.825970in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.826632in}{1.286427in}}%
\pgfpathlineto{\pgfqpoint{1.827680in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.828299in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.286427in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.265432in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.254934in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.149955in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.097466in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.055474in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.034478in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.950495in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.939997in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.929499in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.898006in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.866512in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.667052in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.604065in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.593567in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.583069in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.572572in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.499086in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.478091in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.467593in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.446597in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.436099in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.415103in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.404605in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.394108in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.383610in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.373112in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.362614in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.352116in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.341618in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.331120in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.320622in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.310125in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.299627in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.289129in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.278631in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.268133in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.268133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828719in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.376035in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.385659in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.395283in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.404907in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.414531in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.424155in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.433779in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.462651in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.472275in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.520394in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.558890in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.597386in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.655130in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.722497in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.780241in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.866856in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.972720in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.001592in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.078583in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.088207in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.136327in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.155575in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.213318in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.242190in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.271062in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.280686in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.299934in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.829262in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.829262in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{1.832697in}{1.299934in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{1.839969in}{1.280686in}}%
\pgfpathlineto{\pgfqpoint{1.843450in}{1.271062in}}%
\pgfpathlineto{\pgfqpoint{1.845476in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.844136in}{1.242190in}}%
\pgfpathlineto{\pgfqpoint{1.841832in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{1.838429in}{1.213318in}}%
\pgfpathlineto{\pgfqpoint{1.838656in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{1.846826in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{1.854585in}{1.155575in}}%
\pgfpathlineto{\pgfqpoint{1.858210in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{1.861380in}{1.136327in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{1.869590in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{1.873296in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{1.877774in}{1.088207in}}%
\pgfpathlineto{\pgfqpoint{1.882485in}{1.078583in}}%
\pgfpathlineto{\pgfqpoint{1.886348in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{1.888204in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{1.882961in}{1.001592in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{1.882917in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{1.882668in}{0.972720in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.882349in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.883549in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{1.885474in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{1.888720in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{1.899519in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.905785in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{1.915066in}{0.866856in}}%
\pgfpathlineto{\pgfqpoint{1.918529in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.923203in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{1.930762in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{1.942163in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.957357in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{1.993442in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{2.016610in}{0.780241in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{2.005362in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{1.989898in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.956572in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{1.941966in}{0.722497in}}%
\pgfpathlineto{\pgfqpoint{1.928783in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{1.916596in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{1.905066in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{1.894197in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{1.884493in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{1.876594in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{1.870664in}{0.655130in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.862938in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{1.860126in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.857372in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{1.854184in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{0.597386in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.838910in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{1.836080in}{0.558890in}}%
\pgfpathlineto{\pgfqpoint{1.833892in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{0.520394in}}%
\pgfpathlineto{\pgfqpoint{1.830869in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{1.831520in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{1.832626in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{0.472275in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{0.462651in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{1.835708in}{0.433779in}}%
\pgfpathlineto{\pgfqpoint{1.834442in}{0.424155in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{0.414531in}}%
\pgfpathlineto{\pgfqpoint{1.831640in}{0.404907in}}%
\pgfpathlineto{\pgfqpoint{1.830486in}{0.395283in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{0.385659in}}%
\pgfpathlineto{\pgfqpoint{1.829037in}{0.376035in}}%
\pgfpathlineto{\pgfqpoint{1.828719in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.828719in}{0.366411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.773314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=0.119722in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}One-Way}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828500in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828500in,y=0.119722in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All Streets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.259486in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.259486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.259486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160020in, y=0.221223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.516400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.516400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160020in, y=0.478138in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.773314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.773314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251843in, y=0.735052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.030229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.030229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251843in, y=0.991966in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.287143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.287143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251843in, y=1.248881in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104465in,y=0.791000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oriented Flow}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760281in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.742034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639244in}{0.779393in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.779393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783688in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.821101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{1.093378in}{0.934332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.014851in}}%
\pgfpathlineto{\pgfqpoint{1.115691in}{1.014851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{1.100398in}{1.096607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625922in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.735391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510390in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.776798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.639846in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.820373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{0.752194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.811509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.962011in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{0.962011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.773314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283860in,y=1.139600in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756240in,y=1.139600in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}63.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078771in}{0.310732in}}%
\pgfpathlineto{\pgfqpoint{2.198444in}{0.310732in}}%
\pgfpathlineto{\pgfqpoint{2.198444in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{0.310732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123215in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.549587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434326in,y=0.549587in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o Direction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123215in}{0.382947in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.382947in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.382947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434326in,y=0.382947in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/ Direction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/circuits_directed_edges_flow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.290057in}}%
\pgfpathlineto{\pgfqpoint{0.977387in}{0.290057in}}%
\pgfpathlineto{\pgfqpoint{0.977000in}{0.300399in}}%
\pgfpathlineto{\pgfqpoint{0.976371in}{0.310740in}}%
\pgfpathlineto{\pgfqpoint{0.976107in}{0.321081in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{0.331422in}}%
\pgfpathlineto{\pgfqpoint{0.976381in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.352104in}}%
\pgfpathlineto{\pgfqpoint{0.976378in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.976503in}{0.372786in}}%
\pgfpathlineto{\pgfqpoint{0.976628in}{0.383127in}}%
\pgfpathlineto{\pgfqpoint{0.976820in}{0.393469in}}%
\pgfpathlineto{\pgfqpoint{0.976740in}{0.403810in}}%
\pgfpathlineto{\pgfqpoint{0.976398in}{0.414151in}}%
\pgfpathlineto{\pgfqpoint{0.976137in}{0.424492in}}%
\pgfpathlineto{\pgfqpoint{0.976059in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{0.976020in}{0.445174in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{0.974007in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{0.476198in}}%
\pgfpathlineto{\pgfqpoint{0.974109in}{0.486539in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{0.975123in}{0.517562in}}%
\pgfpathlineto{\pgfqpoint{0.974687in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{0.973137in}{0.538244in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.548585in}}%
\pgfpathlineto{\pgfqpoint{0.971130in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{0.966039in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{0.964937in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{0.962823in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{0.960090in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{0.954099in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{0.945826in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{0.935779in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{0.924070in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{0.693361in}}%
\pgfpathlineto{\pgfqpoint{0.887797in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.865118in}{0.714043in}}%
\pgfpathlineto{\pgfqpoint{0.839869in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{0.815342in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{0.794364in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{0.775109in}{0.755408in}}%
\pgfpathlineto{\pgfqpoint{0.750416in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.718240in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{0.693513in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.682033in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{0.676611in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.676235in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{0.685619in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{0.713059in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{0.752938in}{0.848478in}}%
\pgfpathlineto{\pgfqpoint{0.783825in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{0.802367in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{0.817973in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{0.920866in}}%
\pgfpathlineto{\pgfqpoint{0.894181in}{0.931207in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{0.903658in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{0.913497in}{0.972571in}}%
\pgfpathlineto{\pgfqpoint{0.916737in}{0.982912in}}%
\pgfpathlineto{\pgfqpoint{0.922063in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{0.930604in}{1.003595in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{1.013936in}}%
\pgfpathlineto{\pgfqpoint{0.941901in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{0.952030in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{0.955912in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{0.958923in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{0.960281in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{0.961217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{0.960706in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{0.960362in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.962631in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.967041in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{0.967242in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{0.965675in}{1.169053in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{1.179394in}}%
\pgfpathlineto{\pgfqpoint{0.965660in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{1.200076in}}%
\pgfpathlineto{\pgfqpoint{0.965809in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{0.965005in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{0.966739in}{1.231099in}}%
\pgfpathlineto{\pgfqpoint{0.969079in}{1.241441in}}%
\pgfpathlineto{\pgfqpoint{0.970714in}{1.251782in}}%
\pgfpathlineto{\pgfqpoint{0.971787in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{0.974050in}{1.282805in}}%
\pgfpathlineto{\pgfqpoint{0.975595in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{0.977366in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.282805in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.251782in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.241441in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.231099in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.200076in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.179394in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.169053in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.013936in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.003595in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.982912in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.972571in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.931207in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.920866in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.848478in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.755408in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.714043in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.693361in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.579609in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.548585in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.538244in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.517562in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.496880in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.486539in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.476198in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.465856in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.445174in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.424492in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.414151in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.403810in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.393469in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.383127in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.372786in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.352104in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.331422in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.321081in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.310740in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.300399in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.290057in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.290057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977598in}{0.330376in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.330376in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.340326in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.350277in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.360228in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.370178in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.380129in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.390080in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.400031in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.409981in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.419932in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.429883in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.459735in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.489587in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.509489in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.519440in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.529390in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.539341in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.559243in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.579144in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.628898in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.638849in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.748307in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.798061in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.927420in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.016977in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.056780in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.086632in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.096583in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.196091in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.225943in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.245844in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.265746in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.285647in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.295598in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{0.977702in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{0.977702in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{0.978513in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{1.295598in}}%
\pgfpathlineto{\pgfqpoint{0.982819in}{1.285647in}}%
\pgfpathlineto{\pgfqpoint{0.984425in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{0.986322in}{1.265746in}}%
\pgfpathlineto{\pgfqpoint{0.990187in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{0.995036in}{1.245844in}}%
\pgfpathlineto{\pgfqpoint{0.998899in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{1.225943in}}%
\pgfpathlineto{\pgfqpoint{0.999402in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{0.997720in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{0.996088in}{1.196091in}}%
\pgfpathlineto{\pgfqpoint{0.995314in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{0.995409in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{0.995664in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{0.997671in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{1.002171in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{1.006421in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{1.007413in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{1.005762in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{1.006216in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{1.096583in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{1.086632in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{1.024995in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.056780in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{1.023829in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{1.027043in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{1.016977in}}%
\pgfpathlineto{\pgfqpoint{1.033213in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{1.051532in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{1.058163in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{1.067013in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{1.079883in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{1.096758in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{1.118064in}{0.927420in}}%
\pgfpathlineto{\pgfqpoint{1.137867in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{1.153516in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{1.190635in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{1.203865in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{1.229201in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{1.294643in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{1.317900in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{1.230175in}{0.798061in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{1.080018in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{1.053635in}{0.748307in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{1.017423in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{1.007265in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{1.001919in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{0.999397in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{0.996448in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{0.988759in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{0.638849in}}%
\pgfpathlineto{\pgfqpoint{0.984404in}{0.628898in}}%
\pgfpathlineto{\pgfqpoint{0.983799in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{0.981984in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{0.579144in}}%
\pgfpathlineto{\pgfqpoint{0.978711in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{0.978112in}{0.559243in}}%
\pgfpathlineto{\pgfqpoint{0.977716in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{0.977785in}{0.539341in}}%
\pgfpathlineto{\pgfqpoint{0.978457in}{0.529390in}}%
\pgfpathlineto{\pgfqpoint{0.979616in}{0.519440in}}%
\pgfpathlineto{\pgfqpoint{0.980520in}{0.509489in}}%
\pgfpathlineto{\pgfqpoint{0.980538in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{0.489587in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{0.978445in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{0.978640in}{0.459735in}}%
\pgfpathlineto{\pgfqpoint{0.978767in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.978427in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{0.977959in}{0.429883in}}%
\pgfpathlineto{\pgfqpoint{0.977861in}{0.419932in}}%
\pgfpathlineto{\pgfqpoint{0.978115in}{0.409981in}}%
\pgfpathlineto{\pgfqpoint{0.978211in}{0.400031in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.390080in}}%
\pgfpathlineto{\pgfqpoint{0.977718in}{0.380129in}}%
\pgfpathlineto{\pgfqpoint{0.977849in}{0.370178in}}%
\pgfpathlineto{\pgfqpoint{0.978158in}{0.360228in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{0.350277in}}%
\pgfpathlineto{\pgfqpoint{0.977859in}{0.340326in}}%
\pgfpathlineto{\pgfqpoint{0.977598in}{0.330376in}}%
\pgfpathlineto{\pgfqpoint{0.977598in}{0.330376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.269129in}}%
\pgfpathlineto{\pgfqpoint{1.828385in}{0.269129in}}%
\pgfpathlineto{\pgfqpoint{1.827681in}{0.279669in}}%
\pgfpathlineto{\pgfqpoint{1.826016in}{0.290209in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{0.300749in}}%
\pgfpathlineto{\pgfqpoint{1.822776in}{0.311289in}}%
\pgfpathlineto{\pgfqpoint{1.822576in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{1.823068in}{0.332370in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{0.342910in}}%
\pgfpathlineto{\pgfqpoint{1.822924in}{0.353450in}}%
\pgfpathlineto{\pgfqpoint{1.822601in}{0.363990in}}%
\pgfpathlineto{\pgfqpoint{1.822279in}{0.374530in}}%
\pgfpathlineto{\pgfqpoint{1.822008in}{0.385070in}}%
\pgfpathlineto{\pgfqpoint{1.821287in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{1.820667in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{1.820504in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.820484in}{0.427231in}}%
\pgfpathlineto{\pgfqpoint{1.820624in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.820161in}{0.448311in}}%
\pgfpathlineto{\pgfqpoint{1.818803in}{0.458851in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{0.469391in}}%
\pgfpathlineto{\pgfqpoint{1.815422in}{0.479931in}}%
\pgfpathlineto{\pgfqpoint{1.814852in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{1.814067in}{0.501012in}}%
\pgfpathlineto{\pgfqpoint{1.812819in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{1.811045in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{1.809124in}{0.543172in}}%
\pgfpathlineto{\pgfqpoint{1.808262in}{0.553712in}}%
\pgfpathlineto{\pgfqpoint{1.805356in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.801358in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{1.799265in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.795768in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{1.793212in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{0.627493in}}%
\pgfpathlineto{\pgfqpoint{1.788392in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{1.782178in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{1.774378in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.764241in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{1.740390in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{1.720691in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.732894in}}%
\pgfpathlineto{\pgfqpoint{1.629798in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{1.576851in}{0.764515in}}%
\pgfpathlineto{\pgfqpoint{1.553878in}{0.775055in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{1.539067in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{1.547290in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{0.817215in}}%
\pgfpathlineto{\pgfqpoint{1.579913in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{1.643773in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{1.668033in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.684527in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{1.723699in}{0.890996in}}%
\pgfpathlineto{\pgfqpoint{1.740888in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.753894in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{1.767678in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{1.774994in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{1.781016in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{1.788872in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{1.792753in}{0.985857in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.801822in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{1.804123in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{1.806086in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{1.807619in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{1.809350in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.811468in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{1.813642in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{1.814983in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.815494in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{1.816354in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{1.817538in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{1.817864in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.817553in}{1.165039in}}%
\pgfpathlineto{\pgfqpoint{1.817704in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{1.819235in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{1.820293in}{1.196659in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{1.217740in}}%
\pgfpathlineto{\pgfqpoint{1.819702in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{1.238820in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{1.821617in}{1.259900in}}%
\pgfpathlineto{\pgfqpoint{1.821859in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{1.280980in}}%
\pgfpathlineto{\pgfqpoint{1.825153in}{1.291521in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{1.302061in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.312601in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.312601in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.312601in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.302061in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.291521in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.280980in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.259900in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.238820in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.217740in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.196659in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.165039in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.985857in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.890996in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.817215in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.775055in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.764515in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.732894in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.711814in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.627493in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.564252in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.553712in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.543172in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.501012in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.479931in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.469391in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.458851in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.448311in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.427231in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.406151in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.395610in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.385070in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.374530in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.363990in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.353450in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.342910in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.332370in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.321830in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.311289in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.300749in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.290209in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.279669in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.269129in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.269129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828718in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.273489in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.284159in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.294829in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.305500in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.316170in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.326840in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.337511in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.358851in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.380192in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.390862in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.401533in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.412203in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.422873in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.444214in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.465555in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.486895in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.497566in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.518906in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.540247in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.550917in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.561588in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.572258in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.593599in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.657621in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.678961in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.700302in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.721643in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.796335in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.052423in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.116445in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.159127in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.201808in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.233819in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.265830in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.828809in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.828809in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.830026in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{1.832866in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{1.836369in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{1.265830in}}%
\pgfpathlineto{\pgfqpoint{1.841312in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.842926in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.233819in}}%
\pgfpathlineto{\pgfqpoint{1.846620in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{1.201808in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{1.847280in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{1.847373in}{1.159127in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.851863in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{1.116445in}}%
\pgfpathlineto{\pgfqpoint{1.854019in}{1.105775in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{1.864200in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{1.865718in}{1.052423in}}%
\pgfpathlineto{\pgfqpoint{1.866476in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{1.869061in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.871354in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{1.875614in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{1.880102in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{1.883450in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{1.887173in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{1.893545in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{1.900854in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{1.909898in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{1.916234in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.926083in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{1.938535in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{1.963539in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{1.977298in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{1.994842in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{2.015669in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{2.035407in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{2.048543in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{2.045484in}{0.796335in}}%
\pgfpathlineto{\pgfqpoint{2.037271in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{2.008577in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{1.969354in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{0.721643in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.922670in}{0.700302in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{1.901437in}{0.678961in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.884812in}{0.657621in}}%
\pgfpathlineto{\pgfqpoint{1.880106in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{1.870387in}{0.614939in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{1.864671in}{0.593599in}}%
\pgfpathlineto{\pgfqpoint{1.863345in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{1.862849in}{0.572258in}}%
\pgfpathlineto{\pgfqpoint{1.862188in}{0.561588in}}%
\pgfpathlineto{\pgfqpoint{1.860693in}{0.550917in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{0.540247in}}%
\pgfpathlineto{\pgfqpoint{1.858169in}{0.529577in}}%
\pgfpathlineto{\pgfqpoint{1.858264in}{0.518906in}}%
\pgfpathlineto{\pgfqpoint{1.856828in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{1.853475in}{0.497566in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{0.486895in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{1.847178in}{0.465555in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{1.845607in}{0.444214in}}%
\pgfpathlineto{\pgfqpoint{1.845302in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{1.844640in}{0.422873in}}%
\pgfpathlineto{\pgfqpoint{1.844222in}{0.412203in}}%
\pgfpathlineto{\pgfqpoint{1.844528in}{0.401533in}}%
\pgfpathlineto{\pgfqpoint{1.844804in}{0.390862in}}%
\pgfpathlineto{\pgfqpoint{1.844033in}{0.380192in}}%
\pgfpathlineto{\pgfqpoint{1.842626in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{1.842031in}{0.358851in}}%
\pgfpathlineto{\pgfqpoint{1.841891in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{1.841294in}{0.337511in}}%
\pgfpathlineto{\pgfqpoint{1.840352in}{0.326840in}}%
\pgfpathlineto{\pgfqpoint{1.838883in}{0.316170in}}%
\pgfpathlineto{\pgfqpoint{1.837009in}{0.305500in}}%
\pgfpathlineto{\pgfqpoint{1.834712in}{0.294829in}}%
\pgfpathlineto{\pgfqpoint{1.831876in}{0.284159in}}%
\pgfpathlineto{\pgfqpoint{1.829643in}{0.273489in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.262818in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.262818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.790865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977500in,y=0.119722in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diodes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828500in}{0.210000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828500in,y=0.119722in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All Components}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.288219in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.288219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.288219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219049in, y=0.249957in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.539542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.539542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219049in, y=0.501280in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.790865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.790865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310871in, y=0.752603in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.042188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.042188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310871in, y=1.003925in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.293511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.293511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310871in, y=1.255248in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163493in,y=0.791000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oriented Flow}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740055in}{0.769079in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.769079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678251in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.819676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826788in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.885329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.810118in}}%
\pgfpathlineto{\pgfqpoint{1.283314in}{0.810118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.854806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{1.119018in}{0.926941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.640725in}{0.738930in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.738930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.539198in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.796303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663101in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.857233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{1.944772in}{0.723832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{0.807160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.250000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828500in}{0.893105in}}%
\pgfpathlineto{\pgfqpoint{1.937676in}{0.893105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.210000in}}{\pgfqpoint{1.702000in}{1.162000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.790865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{2.254000in}{1.372000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283860in,y=1.139600in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}84.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756240in,y=1.139600in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078771in}{0.310732in}}%
\pgfpathlineto{\pgfqpoint{2.198444in}{0.310732in}}%
\pgfpathlineto{\pgfqpoint{2.198444in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{0.310732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123215in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.549587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434326in,y=0.549587in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o Direction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123215in}{0.382947in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.382947in}}%
\pgfpathlineto{\pgfqpoint{1.345437in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.460725in}}%
\pgfpathlineto{\pgfqpoint{1.123215in}{0.382947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434326in,y=0.382947in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/ Direction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rebuttal_q.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/ceph/ssd/staff/fuchsgru/miniforge3/envs/magnetic_edge_gnn/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{0.486000in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{0.486000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.531215in}{0.413182in}}{\pgfqpoint{1.435522in}{1.147414in}}{%
\pgfpathmoveto{\pgfqpoint{0.531215in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.413182in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.421042in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.481876in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.777435in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.144656in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.147414in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.511864in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.506690in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.557907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.531215in}{1.073557in}}{\pgfqpoint{1.435522in}{1.476818in}}{%
\pgfpathmoveto{\pgfqpoint{0.531215in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{1.094049in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.076969in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{1.207678in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.358870in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{1.211297in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{1.211297in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{1.277193in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{1.202727in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{1.152541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.531215in}{0.461256in}}{\pgfqpoint{1.435522in}{1.095438in}}{%
\pgfpathmoveto{\pgfqpoint{0.531215in}{0.544111in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{0.868737in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{0.948909in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.544111in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{0.544111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832651in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832651in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832651in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435522in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435522in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435522in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983368in,y=0.114306in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}q / m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{0.695909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486000in}{0.695909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244871in, y=0.657647in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.067106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486000in}{1.067106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244871in, y=1.028843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.438302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486000in}{1.438302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244871in, y=1.400040in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189316in,y=0.945000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531215in}{0.504253in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.459936in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.466453in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.530842in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.841749in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.789103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531215in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.119782in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.416028in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{1.172253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486000in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531215in}{0.502683in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{1.224827in}{1.022173in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{0.746786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.486000in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480737in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486000in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983368in,y=1.613333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Denoising}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.878632in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.878632in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.923847in}{0.980215in}}{\pgfqpoint{2.828153in}{1.465801in}}{%
\pgfpathmoveto{\pgfqpoint{1.923847in}{1.160344in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{0.980215in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.213682in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.203695in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{1.160344in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{1.160344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.923847in}{1.090167in}}{\pgfqpoint{2.828153in}{1.476818in}}{%
\pgfpathmoveto{\pgfqpoint{1.923847in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.090167in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.318902in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.231771in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.292521in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{1.466463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.923847in}{0.413182in}}{\pgfqpoint{2.828153in}{0.968311in}}{%
\pgfpathmoveto{\pgfqpoint{1.923847in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{0.568036in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{0.413897in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{0.413182in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.431480in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{0.679117in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{0.801003in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{0.562422in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{0.785767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225282in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225282in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225282in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828153in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828153in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828153in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376000in,y=0.114306in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}q / m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.387305in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{0.387305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878632in}{0.387305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637503in, y=0.349043in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{0.632679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878632in}{0.632679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637503in, y=0.594417in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{0.878054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878632in}{0.878054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637503in, y=0.839791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{1.123428in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.123428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878632in}{1.123428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637503in, y=1.085165in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{1.368802in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.368802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878632in}{1.368802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637503in, y=1.330539in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923847in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.136647in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.382468in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.223230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923847in}{1.384744in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.236824in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{1.276989in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.410105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.878632in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923847in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{2.134541in}{0.488159in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.503136in}}%
\pgfpathlineto{\pgfqpoint{2.435977in}{0.584785in}}%
\pgfpathlineto{\pgfqpoint{2.526718in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{0.752698in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{0.884657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.878632in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873368in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878632in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376000in,y=1.613333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interpolation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{3.271263in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{3.271263in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316478in}{1.241217in}}{\pgfqpoint{4.220785in}{1.476818in}}{%
\pgfpathmoveto{\pgfqpoint{3.316478in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.254578in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.422056in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.430859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316478in}{1.032118in}}{\pgfqpoint{4.220785in}{1.419830in}}{%
\pgfpathmoveto{\pgfqpoint{3.316478in}{1.419830in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.267351in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.208346in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.179668in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.150849in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.076664in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.253410in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.394932in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.394932in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.180532in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.214735in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.419830in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{1.419830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316478in}{0.413182in}}{\pgfqpoint{4.220785in}{1.042020in}}{%
\pgfpathmoveto{\pgfqpoint{3.316478in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{0.509966in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{0.473575in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{0.440688in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{0.413182in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{0.547517in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{0.554207in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{0.620040in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{3.316478in}{0.985438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617914in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617914in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617914in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220785in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220785in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220785in,y=0.269722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768632in,y=0.114306in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}q / m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.567418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271263in}{0.567418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030134in, y=0.529156in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.803326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271263in}{0.803326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030134in, y=0.765064in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.039234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271263in}{1.039234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030134in, y=1.000972in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{1.275142in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.275142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271263in}{1.275142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030134in, y=1.236880in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{1.511050in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.511050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271263in}{1.511050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030134in, y=1.472788in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316478in}{1.364539in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.333177in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.397073in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.354600in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.392003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316478in}{1.343591in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{1.110886in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{1.324171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.271263in}{0.360000in}}{\pgfqpoint{0.994737in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316478in}{0.865730in}}%
\pgfpathlineto{\pgfqpoint{3.527173in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{3.617914in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{0.530364in}}%
\pgfpathlineto{\pgfqpoint{3.828608in}{0.479910in}}%
\pgfpathlineto{\pgfqpoint{3.919349in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{4.010090in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{4.220785in}{0.946684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.271263in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271263in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768632in,y=1.613333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Simulation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412337in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{5.304655in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{5.304655in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{4.412337in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{4.412337in}{1.034812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456781in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{4.567892in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{4.679004in}{1.449611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767892in,y=1.410722in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{No mix}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456781in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{4.567892in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{4.679004in}{1.294678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767892in,y=1.255789in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{No fusion}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456781in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.567892in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{4.679004in}{1.139745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767892in,y=1.100856in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{EIGN}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

